Generic torus orbit closures in Schubert varieties

The closure of a generic torus orbit in the flag variety $G/B$ of type $A_{n-1}$ is known to be a permutohedral variety and well studied. In this paper we introduce the notion of a generic torus orbit in the Schubert variety $X_w$ $(w\in \mathfrak{S}_n)$ and study its closure $Y_w$. We identify the maximal cone in the fan of $Y_w$ corresponding to a fixed point $uB$ $(u\le w)$, associate a graph $\Gamma_w(u)$ to each $u\le w$, and show that $Y_w$ is smooth at $uB$ if and only if $\Gamma_w(u)$ is a forest. We also introduce a polynomial $A_w(t)$ for each $w$, which agrees with the Eulerian polynomial when $w$ is the longest element of $\mathfrak{S}_n$, and show that the Poincar\'e polynomial of $Y_w$ agrees with $A_w(t^2)$ when $Y_w$ is smooth.

==> (inline-0) <==
\begin{tikzpicture}%
		[x={(-0.939161cm, 0.244762cm)},
		y={(0.097442cm, -0.482887cm)},
		z={(0.329367cm, 0.840780cm)},
		scale=1.20000,
		back/.style={loosely dotted, thin},
		edge/.style={color=blue!95!black, thick},
		facet/.style={fill=blue!95!black,fill opacity=0.100000},
		vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
		vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
		%	\tikzstyle{every node}=[font=\footnotesize]
		%
		%
		%% Coordinate of the vertices:
		%%
		\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
		\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
		\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
		\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
		\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
		\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
		\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
		\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
		\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
		\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
		\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
		\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
		\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
		\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
		\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
		\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
		\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
		\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
		\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
		\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
		%%
		%%
		%% Drawing edges in the back
		%%
		\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
		\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
		\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
		\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
		\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
		\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
		\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
		\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
		\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
		\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
		\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
		\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
		%%
		%%
		%% Drawing vertices in the back
		%%
		\node[vertex, label={above:{1324}}] at (1.00000, 3.00000, 2.00000)     {};
		\node[vertex,label={above:{3124}}] at (2.00000, 3.00000, 1.00000)     {};
		\node[vertex,label={left:{1234}}] at (1.00000, 2.00000, 3.00000)     {};
		\node[vertex,label={below:{2134}}] at (2.00000, 1.00000, 3.00000)     {};
		\node[vertex,label={above:{3214}}] at (3.00000, 2.00000, 1.00000)     {};
		\node[vertex,label={below:{2314}}] at (3.00000, 1.00000, 2.00000)     {};
		%%
		%%
		%% Drawing the facets
		%%
		\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
		\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
		\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
		\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
		\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
		\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
		\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
		%%
		%%
		%% Drawing edges in the front
		%%
		\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
		\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
		\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
		\draw[edge] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
		\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
		\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
		\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
		\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
		\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
		\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
		\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
		\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
		\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
		\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
		\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
		\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
		\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
		\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
		\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
		\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
		%%
		%%
		%% Drawing the vertices in the front
		%%
		\node[vertex,label={above:{1243}}] at (1.00000, 2.00000, 4.00000)     {};
		\node[vertex,label={right:{1423}}] at (1.00000, 3.00000, 4.00000)     {};
		\node[vertex,label={below:{1342}}] at (1.00000, 4.00000, 2.00000)     {};
		\node[vertex,label={right:{1432}}] at (1.00000, 4.00000, 3.00000)     {};
		\node[vertex,label={above:{2143}}] at (2.00000, 1.00000, 4.00000)     {};
		\node[vertex,label={ above:{4123}}] at (2.00000, 3.00000, 4.00000)     {};
		\node[vertex,label={below:{3142}}] at (2.00000, 4.00000, 1.00000)     {};
		\node[vertex,label={ left:{4132}}] at (2.00000, 4.00000, 3.00000)     {};
		\node[vertex,label={above:{2413}}] at (3.00000, 1.00000, 4.00000)     {};
		\node[vertex,label={below:{4213}}] at (3.00000, 2.00000, 4.00000)     {};
		\node[vertex,label={left:{2341}}]at (4.00000, 1.00000, 2.00000)     {};
		\node[vertex,label={above:{2431}}] at (4.00000, 1.00000, 3.00000)     {};
		\node[vertex,label={left:{3241}}] at (4.00000, 2.00000, 1.00000)     {};
		\node[vertex,label={ right:{4231}}] at (4.00000, 2.00000, 3.00000)     {};

		\end{tikzpicture}
\begin{tabular}{ccccc}
			\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.550000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			\draw[edge2,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			\draw[edge2,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			\draw[edge2,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			
			\fill[facet2] (1,2,3)--(1,2,4)--(2,1,4)--(2,1,3)--cycle {};
			\fill[facet2] (1,2,3)--(1,2,4)--(1,3,4)--(1,4,3)--(1,4,2)--(1,3,2)--cycle {};
			\fill[facet2] (1,2,3)--(1,3,2)--(2,3,1)--(3,2,1)--(3,1,2)--(2,1,3)--cycle {};
			
			%%
			%%
			%% Drawing vertices in the back
			%%
			\node[vertex] at (1.00000, 3.00000, 2.00000)     {};
			\node[vertex] at (2.00000, 3.00000, 1.00000)     {};
			\node[vertex2] at (1.00000, 2.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 2.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			\node[vertex] at (1.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture}%
			&	\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.550000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			\draw[edge2,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge2,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			\node[vertex] at (1.00000, 3.00000, 2.00000)     {};
			\node[vertex] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 2.00000)     {};
			
			\fill[facet2] (2,1,3)--(2,1,4)--(3,1,4)--(4,1,3)--(4,1,2)--(3,1,2)--cycle {};
			
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			
			%%
			%%
			%% Drawing edges in the front
			%%
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			\node[vertex] at (1.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture}%
			&	\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.550000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			\draw[edge2,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			\draw[edge2,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			
			\fill[facet2] (1,3,2)--(1,4,2)--(2,4,1)--(2,3,1)--cycle {};
			
			%%
			%%
			%% Drawing vertices in the back
			%%
			\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			\node[vertex] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 2.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			\node[vertex] at (1.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture}%
			&	\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.550000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			\draw[edge2,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge2,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			
			\fill[facet2] (2,3,1)--(2,4,1)--(4,2,1)--(3,2,1)--cycle {};
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 2.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			\node[vertex] at (1.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture}%
			&	\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.55000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge2,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge2,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			
			\fill[facet2] (3,1,2)--(3,2,1)--(4,2,1)--(4,1,2)--cycle {};
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex2] at (3.00000, 1.00000, 2.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			\node[vertex] at (1.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture} \\
			\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.550000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			%\node[vertex2] at (3.00000, 1.00000, 2.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet2] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			\draw[edge2] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			\draw[edge2] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture}%
			&	\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.550000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			%\node[vertex2] at (3.00000, 1.00000, 2.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet2] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			%\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge2] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge2] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			%\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			\node[vertex2] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture}%
			&	\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.550000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			%\node[vertex2] at (3.00000, 1.00000, 2.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet2] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			%\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge2] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge2] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			%\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			%\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex2] at (2.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture}%
			&	\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.550000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			%\node[vertex2] at (3.00000, 1.00000, 2.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			%\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge2] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			%\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			%\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			%\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			%\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex2] at (2.00000, 1.00000, 4.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture}%
			&	\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.550000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			%\node[vertex2] at (3.00000, 1.00000, 2.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
			\fill[facet2] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
			\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			%\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			%\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			%\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			%\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge2] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge2] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			%\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			%\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 4.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			\node[vertex2] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture} \\
			\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.550000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			%\node[vertex2] at (3.00000, 1.00000, 2.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
			%\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
			\fill[facet2] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			%\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
			\draw[edge2] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge2] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			%\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			%\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			%\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			%\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			%\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			%\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			%\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex2] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 4.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			%\node[vertex2] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture}%
			&	\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.550000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			%\node[vertex2] at (3.00000, 1.00000, 2.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
			%\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
			\fill[facet2] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
			%\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			%\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
			%\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			%\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			%\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			%\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			%\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			%\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			%\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge2] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge2] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			%\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			%\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			%\node[vertex2] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 4.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			%\node[vertex2] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			\node[vertex2] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture}%
			&	\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.550000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge,back] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			%\node[vertex2] at (3.00000, 1.00000, 2.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet2] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
			%\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
			%\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
			%\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			%\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
			%\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			%\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			%\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			%\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			%\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			\draw[edge2] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			\draw[edge2] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			%\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			%\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			%\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			%\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			%\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			%\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			%\node[vertex2] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 4.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 4.00000)     {};
			\node[vertex2] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			%\node[vertex2] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			%\node[vertex2] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture}%
			&	\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.550000,
			back/.style={loosely dotted, thin},
			edge/.style={color=blue!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}]
			\tikzstyle{every node}=[font=\footnotesize]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
			\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
			\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
			\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
			\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			%\draw[edge,back] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
			\draw[edge] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
			%\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			%\draw[edge] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
			%\draw[edge] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			%\draw[edge] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
			%\draw[edge] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			%\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
			%\draw[edge] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
			\draw[edge] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
			%\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
			%\draw[edge] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
			\draw[edge] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
			\draw[edge] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			%\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			%\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			%\node[vertex2] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 4.00000)     {};
			%\node[vertex2] at (2.00000, 3.00000, 4.00000)     {};
			%\node[vertex2] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 3.00000)     {};
			%\node[vertex2] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 4.00000)     {};
			%\node[vertex2] at (4.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (4.00000, 1.00000, 3.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (4.00000, 2.00000, 3.00000)     {};

			\end{tikzpicture}%
		\end{tabular}
\begin{tabular}{|c|cccccccccc|}
		\hline
		$b_k$ & 1234 & 2134 & 1324   & 3124 & 2314 & 1243 & 1423 & 4123 & 2143 & 2413 \\
		\hline
		$\dim(E_k)$ & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 2 \\
		\hline
		\hline
		$b_k$ & 1342 & 2341 & 3142 & 1432 & 4132 & 3214 & 3241 & 4213 & 2431 & 4231\\
		\hline
		$\dim(E_k)$ & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 0\\
		\hline
	\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}%
		[x={(-0.939161cm, 0.244762cm)},
		y={(0.097442cm, -0.482887cm)},
		z={(0.329367cm, 0.840780cm)},
		scale=1.000000,
		back/.style={loosely dotted, thin},
		edge/.style={color=blue!95!black, thick},
		facet/.style={fill=blue!95!black,fill opacity=0.100000},
		vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
		vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}
		]
		%
		%
		%% Coordinate of the vertices:
		%%
		\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
		\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
		\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
		\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
		\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
		\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
		\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
		\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
		\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
		\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
		\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
		\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
		\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
		\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
		%%
		%%
		%% Drawing edges in the back
		%%
		\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
		\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
		\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
		\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
		\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
		\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
		\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
		\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
		\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
		%%
		%%
		%% Drawing vertices in the back
		%%
		\node[vertex, label={above:{3124}}] at (2.00000, 3.00000, 1.00000)     {};
		\node[vertex, label={left:{1234}}] at (1.00000, 2.00000, 3.00000)     {};
		\node[vertex,label = {above left:{1324}}] at (1.00000, 3.00000, 2.00000)     {};
		\node[vertex,label={above:{2134}}] at (2.00000, 1.00000, 3.00000)     {};
		%%
		%%
		%% Drawing the facets
		%%
		\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
		\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
		\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
		\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
		%%
		%%
		%% Drawing edges in the front
		%%
		\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
		\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
		\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
		\draw[edge] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
		\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
		\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
		\draw[edge] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
		\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
		\draw[edge] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
		\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
		\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
		\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
		\draw[edge] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
		%%
		%%
		%% Drawing the vertices in the front
		%%
		\node[vertex,label={above right:{1243}}] at (1.00000, 2.00000, 4.00000)     {};
		\node[vertex,label={ right:{1423}}] at (1.00000, 3.00000, 4.00000)     {};
		\node[vertex,label={below:{1342}}] at (1.00000, 4.00000, 2.00000)     {};
		\node[vertex,label={right:{1432}}] at (1.00000, 4.00000, 3.00000)     {};
		\node[vertex,label={above:{2143}}] at (2.00000, 1.00000, 4.00000)     {};
		\node[vertex,label={below:{3142}}] at (2.00000, 4.00000, 1.00000)     {};
		\node[vertex,label={above left:{2314}}] at (3.00000, 1.00000, 2.00000)     {};
		\node[vertex,label={above:{2413}}] at (3.00000, 1.00000, 4.00000)     {};
		\node[vertex,label={above left:{3214}}] at (3.00000, 2.00000, 1.00000)     {};
		\node[vertex,label={left:{3412}}] at (3.00000, 4.00000, 1.00000)     {};
		
		\end{tikzpicture}
\begin{tabular}{ccccc}
			\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.5500000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}
			]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			\draw[edge2,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			\draw[edge2,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			\draw[edge2,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			\node[vertex] at (2.00000, 3.00000, 1.00000)     {};
			\node[vertex2] at (1.00000, 2.00000, 3.00000)     {};
			\node[vertex] at (1.00000, 3.00000, 2.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 3.00000)     {};
			
			\fill[facet2] (1,2,3)--(1,2,4)--(1,3,4)--(1,4,3)--(1,4,2)--(1,3,2)--cycle {};
			\fill[facet2] (1,2,3)--(1,3,2)--(2,3,1)--(3,2,1)--(3,1,2)--(2,1,3)--cycle {};
			\fill[facet2] (1,2,3)--(2,1,3)--(2,1,4)--(1,2,4)--cycle {};
			
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			\node[vertex] at (1.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 4.00000, 1.00000)     {};
			
			\end{tikzpicture}
			& 			\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.5500000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}
			]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			\draw[edge2,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge2,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			\fill[facet2] (2,1,3)--(2,1,4)--(3,1,4)--(3,1,2)--cycle {};
			%%
			%%
			%% Drawing vertices in the back
			%%
			\node[vertex] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			\node[vertex] at (1.00000, 3.00000, 2.00000)     {};
			\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			\node[vertex] at (1.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 4.00000, 1.00000)     {};
			
			\end{tikzpicture}
			& 			\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.5500000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}
			]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			\draw[edge2,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			\draw[edge2,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			
			\fill[facet2] (1,3,2)--(1,4,2)--(2,4,1)--(2,3,1)--cycle {};
			%%
			%%
			%% Drawing vertices in the back
			%%
			\node[vertex] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			\node[vertex] at (1.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 4.00000, 1.00000)     {};
			
			\end{tikzpicture}
			& 			\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.5500000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}
			]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			\draw[edge2,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge2,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			
			\fill[facet2] (2,3,1)--(2,4,1)--(3,4,1)--(3,2,1)--cycle {};
			%%
			%%
			%% Drawing vertices in the back
			%%
			\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			\node[vertex] at (1.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 4.00000, 1.00000)     {};
			
			\end{tikzpicture}
			& 			\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.5500000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}
			]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
			\fill[facet2] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			\draw[edge2] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			\draw[edge2] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 4.00000, 1.00000)     {};
			
			\end{tikzpicture} \\
			\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.5500000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}
			]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			\fill[facet2] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			\draw[edge2] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge2] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			%\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			\node[vertex2] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 4.00000, 1.00000)     {};
			
			\end{tikzpicture}
			& 		\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.5500000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}
			]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			%\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			\fill[facet2] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge2] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			\draw[edge2] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			%\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			%\node[vertex2] at (1.00000, 3.00000, 4.00000)     {};
			\node[vertex2] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 4.00000, 1.00000)     {};
			
			\end{tikzpicture}
			& 		\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.5500000,
			back/.style={loosely dotted, thin},
			back2/.style = {loosely dotted, thin, color=red},
			edge/.style={color=blue!95!black, thick},
			edge2/.style = {color=red!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			facet2/.style={fill=red!95!black,fill opacity = 0.1},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}
			]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing edges in the back
			%%
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
			%\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
			%\draw[edge,back] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
			%\draw[edge,back] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
			%%
			%%
			%% Drawing vertices in the back
			%%
			%\node[vertex2] at (2.00000, 3.00000, 1.00000)     {};
			%\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
			%\node[vertex2] at (1.00000, 3.00000, 2.00000)     {};
			%\node[vertex2] at (2.00000, 1.00000, 3.00000)     {};
			%%
			%%
			%% Drawing the facets
			%%
			%\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
			%\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
			\fill[facet2] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
			%\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
			%%
			%%
			%% Drawing edges in the front
			%%
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
			%\draw[edge] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
			%\draw[edge] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			%\draw[edge] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
			%\draw[edge] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge2] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge2] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			%\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			%\node[vertex2] at (1.00000, 3.00000, 4.00000)     {};
			%\node[vertex2] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			\node[vertex2] at (3.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 4.00000, 1.00000)     {};
			
			\end{tikzpicture}
			& 		\begin{tikzpicture}%
			[x={(-0.939161cm, 0.244762cm)},
			y={(0.097442cm, -0.482887cm)},
			z={(0.329367cm, 0.840780cm)},
			scale=0.5500000,
			back/.style={loosely dotted, thin},
			edge/.style={color=blue!95!black, thick},
			facet/.style={fill=blue!95!black,fill opacity=0.100000},
			vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
			vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base}
			]
			%
			%
			%% Coordinate of the vertices:
			%%
			\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
			\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
			\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
			\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
			\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
			\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
			\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
			\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
			\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
			\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
			\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
			\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
			\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
			\draw[edge] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
			\draw[edge] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			%\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
			%\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
			\draw[edge] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
			\draw[edge] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
			%%
			%%
			%% Drawing the vertices in the front
			%%
			%\node[vertex2] at (1.00000, 2.00000, 4.00000)     {};
			%\node[vertex2] at (1.00000, 3.00000, 4.00000)     {};
			%\node[vertex2] at (1.00000, 4.00000, 2.00000)     {};
			\node[vertex] at (1.00000, 4.00000, 3.00000)     {};
			\node[vertex] at (2.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (2.00000, 4.00000, 1.00000)     {};
			%\node[vertex2] at (3.00000, 1.00000, 2.00000)     {};
			\node[vertex] at (3.00000, 1.00000, 4.00000)     {};
			\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
			\node[vertex] at (3.00000, 4.00000, 1.00000)     {};
			
			\end{tikzpicture}
		\end{tabular}
\begin{tabular}{|c|ccccccc|}
			\hline
			$b_k$ & 1234 & 2134 & 1324 & 3124 & 1243 & 1423 & 1342 \\
			\hline
			$\dim(E_k)$ & 3 &  2 & 2 & 2 & 2 & 2 & 2\\
			\hline 
			\hline 
			$b_k$ & 2314 & 2143 & 2413 & 1432  & 3142 & 3214 & 3412 \\
			\hline
			$\dim(E_k)$ & 2 & 1 & 1 & 1 & 1 & 1 & 0\\
			\hline
		\end{tabular}
